Towards Realistic Mechanisms That Incentivize Federated Participation and Contribution

Edge device participation in federating learning (FL) is typically studied through the lens of device-server communication (e.g., device dropout) and assumes an undying desire from edge devices to participate in FL. As a result, current FL frameworks are flawed when implemented in realistic settings, with many encountering the free-rider dilemma. In a step to push FL towards realistic settings, we propose RealFM: the first federated mechanism that (1) realistically models device utility, (2) incentivizes data contribution and device participation, (3) provably removes the free-rider dilemma, and (4) relaxes assumptions on data homogeneity and data sharing. Compared to previous FL mechanisms, RealFM allows for a non-linear relationship between model accuracy and utility, which improves the utility gained by the server and participating devices. On real-world data, RealFM improves device and server utility, as well as data contribution, by over 3 and 4 magnitudes respectively compared to baselines.

==> sections/realfm-algo.tex <==
\begin{algorithm}[H]
\caption{\realfm}
\label{alg:realfm}
\begin{algorithmic}
  \STATE {\bfseries Input:} Data contributions $\bm{m}$, marginal costs $\bm{c}$, profit margin $p_m$, payoff/shaping/accuracy functions $\bm{\phi}$/$\bm{\gamma}$/$\bm{a}$, $h$ local steps, $T$ total iterations, total epochs $E$, initial parameters $\bm{w^1}$, loss $\ell$, and step-size $\eta$.
  \STATE {\bfseries Output:} Model accuracy $a^r_i$ and reward $R_i$.
  \STATE $s_i \leftarrow m_i / \sum_{j=1}^{n} m_j$ %\tcp*{compute self-weight for federated averaging}
  \FOR{$t = 1, \ldots, T$}
    \STATE Server distributes $\bm{w^t}$ to all devices
    \FOR{$h$ local steps, each device $i$ \textbf{in parallel}}
    \STATE $\bm{w_i^{t+1}} \leftarrow$ ClientUpdate($i, \bm{w^t}$)
    \ENDFOR
    \STATE $\bm{w^{t+1}} \leftarrow \sum_j s_j \bm{w_i^{t+1}}$
    \ENDFOR
    \STATE $r(\bm{m}) \leftarrow (1-p_m)\frac{\phi_C\left(a_C\left(\sum_j m_j\right)\right)}{\sum_j m_j}$ % \tcp*{compute monetary reward}
    \FOR{$i = 1$ to $n$}
    \STATE Compute $m_i^o$ and $m_i^*$ using $a_i, c_i, \phi_i$, and $\gamma_i(m_i)$
    \STATE Return $(a^r_i, R_i)$ to device $i$ using Eq. \ref{eq:mech}
    \ENDFOR
    \vspace{0.25\baselineskip}
    \STATE {\bfseries ClientUpdate}($i, \bm{w}$):\;
    $\mathcal{B} \leftarrow$ batch $m_i$ data points\;
     \FOR{each epoch $e = 1, \ldots, E$}
     \FOR{batch $b \in \mathcal{B}$}
     \STATE $\bm{w} \leftarrow \bm{w} - \eta \nabla \ell(\bm{w}; b)$
    \ENDFOR
    \ENDFOR
\end{algorithmic}
\end{algorithm}
